Should I use Synthetic Data for That? An Analysis of the Suitability of Synthetic Data for Data Sharing and Augmentation

Recent advances in generative modelling have led many to see synthetic data as the go-to solution for a range of problems around data access, scarcity, and under-representation. In this paper, we study three prominent use cases: (1) Sharing synthetic data as a proxy for proprietary datasets to enable statistical analyses while protecting privacy, (2) Augmenting machine learning training sets with synthetic data to improve model performance, and (3) Augmenting datasets with synthetic data to reduce variance in statistical estimation. For each use case, we formalise the problem setting and study, through formal analysis and case studies, under which conditions synthetic data can achieve its intended objectives. We identify fundamental and practical limits that constrain when synthetic data can serve as an effective solution for a particular problem. Our analysis reveals that due to these limits many existing or envisioned use cases of synthetic data are a poor problem fit. Our formalisations and classification of synthetic data use cases enable decision makers to assess whether synthetic data is a suitable approach for their specific data availability problem.

==> graphs/decision-chart-a4.tex <==
\tikzset{
  decision/.style={diamond, draw, fill=blue!4, text width=5.5cm, text centered, inner sep=2pt, minimum height=2cm, aspect=1.5, font=\LARGE},
  status/.style={rectangle, draw, fill=gray!10, text width=5cm, text centered, rounded corners, minimum height=1cm, inner sep=8pt, font=\LARGE},
  terminal-ok/.style={rectangle, draw=green!60!black, line width=1.5pt, fill=green!20, text width=4.5cm, text centered, rounded corners, minimum height=1.5cm, inner sep=8pt, font=\LARGE},
  terminal-warn/.style={rectangle, draw=orange!60!black, line width=1.5pt, fill=yellow!30, text width=4.5cm, text centered, rounded corners, minimum height=1.5cm, inner sep=8pt, font=\LARGE},
  terminal-stop/.style={rectangle, draw=red!60!black, line width=1.5pt, fill=red!20, text width=4.5cm, text centered, rounded corners, minimum height=1.5cm, inner sep=8pt, font=\LARGE},
  arrow/.style={thick,->,>=Stealth},
}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[node distance=2.2cm and 3cm, scale=1, every node/.style={scale=1.5, font=\large}]

% Root decision
\node (start) [decision] {The goal is to use synthetic as a proxy of real data to replicate analyses, or to augment real with synthetic data?};

% Entry point
\node (entry) [above=2cm of start] {};

% Left branch: Sharing
\node (sharing-status) [status, below left=of start, xshift=-2cm, yshift=2.5cm] {Sharing as a proxy to replicate analyses (\cref{sec:sharing-proxy})};
\node (sharing-q1) [decision, below=of sharing-status, yshift=1cm] {Well-defined family of analyses?};
\node (sharing-q2) [decision, below left=of sharing-q1, xshift=1.5cm, yshift=-0.5cm] {Can use specialized generative models that ensure validity of the family of analyses, e.g., MST or AIM?};
\node (sharing-ok) [terminal-ok, below=of sharing-q2, yshift=-0.48cm] {\checkmark~OK};
\node (sharing-exploratory) [terminal-stop, right=of sharing-q2, xshift=0.3cm, yshift=0cm] {Cannot guarantee validity of outcomes; exploratory analyses only};

% Right branch: Augmentation
\node (aug-q1) [decision, below right=of start, xshift=2.75cm, yshift=1cm] {What is the augmentation goal?};

% Augmentation - Model Performance branch
\node (aug-ml-status) [status, below left=of aug-q1, xshift=0cm, yshift=1cm] {Augmenting training datasets (\cref{sec:aug-ml})};
\node (aug-ml-q1) [decision, below=of aug-ml-status, yshift=-6cm] {Representative test data or benchmarks available?};
\node (aug-ml-no-data) [terminal-stop, below left=of aug-ml-q1, xshift=-2cm, yshift=1.8cm] {Need more data for validation};
\node (aug-ml-q2) [decision, below right=of aug-ml-q1, xshift=2.5cm, yshift=0.5cm] {Synthetic data generation is bootstrapped, i.e. trained on the available data?};
\node (aug-ml-q3) [decision, below=of aug-ml-q2, yshift=.5cm] {Target deployment is within the same setting, i.e., no data or domain shift expected?};
\node (aug-ml-boot-no) [terminal-warn, left=of aug-ml-q3, xshift=0.5
cm, yshift=0cm] {No grounds to expect synthetic data to help};
\node (aug-ml-boot-yes) [terminal-ok, below right=of aug-ml-q3, xshift=0cm, yshift=1.3cm] {\checkmark~OK\\{Note: At most modest improvements expected. Compare to simple baselines, e.g., ROS, SMOTE}};
\node (aug-ml-q4) [decision, below left=of aug-ml-q2, xshift=-13.5cm, yshift=-2.2cm] {Are there grounds to expect that the information source behind synthetic data, e.g., encoded domain knowledge, pre-trained model, simulations, is relevant to the target domain?};
\node (aug-ml-ext-yes) [terminal-ok, below left=of aug-ml-q4, xshift=-1cm, yshift=2cm] {\checkmark~OK\\{Note: If synthetic data is generated from a sensitive external dataset, need to evaluate privacy or ensure privacy by design.}};
% \node (aug-ml-ext-no) [terminal-warn, below right=of aug-ml-q4, xshift=-1cm, yshift=0.86cm] {Synthetic data is unlikely to help.};

% Augmentation - Statistical Estimation branch
\node (aug-stats-status) [status, below right=of aug-q1, xshift=0cm, yshift=1.33cm] {Augmentation or imputation for statistical estimation (\cref{sec:aug-stats})};
\node (aug-stats-q1) [decision, below=of aug-stats-status, yshift=1cm] {Can use special techniques to ensure validity of analyses, e.g., PPI?};
\node (aug-stats-yes) [terminal-ok, below left=of aug-stats-q1, xshift=1cm, yshift=1cm] {\checkmark~OK};
\node (aug-stats-no) [terminal-stop, below right=of aug-stats-q1, xshift=-1cm, yshift=1cm] {Cannot guarantee validity of outcomes};

% Arrows
\draw [arrow] (entry) -- node[right] {Start} (start);
\draw [arrow] (start) -| node[near start, above] {Replication} (sharing-status);
\draw [arrow] (start) -| node[near start, above] {Augmentation} (aug-q1);

% Sharing branch arrows
\draw [arrow] (sharing-status) -- (sharing-q1);
\draw [arrow] (sharing-q1) -| node[near start, above] {Yes} (sharing-q2);
\draw [arrow] (sharing-q1) -| node[near start, above] {No} (sharing-exploratory);
\draw [arrow] (sharing-q2) -- node[right] {Yes} (sharing-ok);
\draw [arrow] (sharing-q2) -- node[near start, above] {No} (sharing-exploratory.west);

% Augmentation branch arrows
\draw [arrow] (aug-q1) -| node[near start, above, align=center] {Improve machine learning\\model performance} (aug-ml-status);
\draw [arrow] (aug-q1) -| node[near start, above, align=center] {Reduce variance in\\stats. estimation} (aug-stats-status);

% Model performance sub-branch
\draw [arrow] (aug-ml-status) -- (aug-ml-q1);
\draw [arrow] (aug-ml-q1) -| node[near start, above] {No} (aug-ml-no-data);
\draw [arrow] (aug-ml-q1) -| node[near start, above] {Yes} (aug-ml-q2);
\draw [arrow] (aug-ml-q2) -- node[right] {Yes} (aug-ml-q3);
\draw [arrow] (aug-ml-q3) -- node[midway, above] {No} (aug-ml-boot-no);
\draw [arrow] (aug-ml-q3) -| node[near start, above] {Yes} (aug-ml-boot-yes);
\draw [arrow] (aug-ml-q2) -| node[near start, above] {No} (aug-ml-q4);
\draw [arrow] (aug-ml-q4) -| node[near start, above] {Yes} (aug-ml-ext-yes);
\draw [arrow] (aug-ml-q4) -- node[midway, above] {No} (aug-ml-boot-no);
%draw [arrow] (aug-ml-q4) -| node[near start, above] {No} (aug-ml-ext-no);

% Statistical estimation sub-branch
\draw [arrow] (aug-stats-status) -- (aug-stats-q1);
\draw [arrow] (aug-stats-q1) -| node[near start, above] {Yes} (aug-stats-yes);
\draw [arrow] (aug-stats-q1) -| node[near start, above] {No} (aug-stats-no);

\end{tikzpicture}
}
